An Investigation on Combining Geometry and Consistency Constraints into Phase Estimation for Speech Enhancement

We propose a novel iterative phase estimation framework, termed multi-source Griffin-Lim algorithm (MSGLA), for speech enhancement (SE) under additive noise conditions. The core idea is to leverage the ad-hoc consistency constraint of complex-valued short-time Fourier transform (STFT) spectrograms to address the sign ambiguity challenge commonly encountered in geometry-based phase estimation. Furthermore, we introduce a variant of the geometric constraint framework based on the law of sines and cosines, formulating a new phase reconstruction algorithm using noise phase estimates. We first validate the proposed technique through a series of oracle experiments, demonstrating its effectiveness under ideal conditions. We then evaluate its performance on the VB-DMD and WSJ0-CHiME3 data sets, and show that the proposed MSGLA variants match well or slightly outperform existing algorithms, including direct phase estimation and DNN-based sign prediction, especially in terms of background noise suppression.

==> images/dual-gl.tex <==
\begin{tikzpicture}
    \node[](noisy input){Noisy Spectrogram $\mathbf{A}_Ye^{j\mathbf{P}_Y}$};
    \node[below=.5 of noisy input, draw, label=above:Noise GLA, text width=.72\columnwidth, text height=1.6cm, dashed](replace-noise){};
    \node[draw, text width=.25\columnwidth, right=1.2 of replace-noise.west](replace-noise-inside) {Replace with \\ $\hat A_z$ or $\hat P_z$};
    \node[draw, right=1.7 of replace-noise-inside, text width=.1\columnwidth, align=center](replace-noise-istft) {iSTFT\\$|$\\STFT};
    \node[above=.5 of noisy input, draw, label=above:Speech GLA, text width=.72\columnwidth, text height=1.4 cm, dashed](replace-clean){};
    \node[draw, left=1.4 of replace-clean.east](replace-clean-inside) {Replace with $\hat A_x$};
    \node[draw, left=1.4 of replace-clean-inside, text width=.1\columnwidth, align=center](replace-clean-istft) {iSTFT\\$|$\\STFT};
    
    
    \node[left=1.3 of noisy input](sum-left){$\bigoplus$};
    \node[right=1.3 of noisy input](sum-right){$\bigoplus$};
    \node[above=.5 of replace-clean](clean-feat){Estimated Speech Magnitude $\hat{\mathbf{A}}_X$};
    \node[below=.3 of replace-noise](noise-feat){Estimated Noise Magnitude $\hat{\mathbf{A}}_Z$ or Noise Phase $\hat{\mathbf{P}}_Z$};
    \node[anchor=north, minimum width=8.7cm, text height=2.6cm, fill=red, fill opacity=0.2, text opacity=1, text=red] at (noisy input){};
    \node[anchor=south, minimum width=8.7cm, text depth=2.8cm, fill=green, fill opacity=0.2, text opacity=1, text=teal] at (noisy input){};

    \draw[->] (replace-noise.west) --node[above]{$A_ze^{jP_z}$} (replace-noise-inside);
    \draw[->] (replace-noise-inside) --node[above]{$\hat A_ze^{jP_z}$} node[below]{or $A_ze^{j \hat P_z}$} (replace-noise-istft);
    \draw[-] (replace-noise-istft) -- (replace-noise.east);

    \draw[->] (replace-clean.east) --node[above]{$A_Xe^{jP_X}$} (replace-clean-inside);
    \draw[->] (replace-clean-inside) --node[above]{$\hat A_X e^{jP_X}$} (replace-clean-istft);
    \draw[-] (replace-clean-istft) -- (replace-clean.west);

    \draw[->] (noisy input) --node[above, pos=0.8]{$+$} (sum-left);
    \draw[->] (noisy input) --node[below, pos=0.8]{$+$} (sum-right);
    \draw[->] (replace-clean) -|node[left, pos=0.85]{$-$} (sum-left);
    \draw[->] (replace-noise) -|node[right, pos=0.85]{$-$} (sum-right);
    \draw[-] (sum-left) |- (replace-noise);
    \draw[-] (sum-right) |- (replace-clean);
    \draw[->] (clean-feat.south-|replace-clean-inside.30) -- (replace-clean-inside.30);
    \draw[->] (noise-feat.north-|replace-noise-inside) -- (replace-noise-inside);
\end{tikzpicture}

